The energetic cost of loading classical data in quantum computers

Quantum algorithms for machine learning, chemistry, and cryptanalysis often assume coherent access to classical data at negligible physical cost. We instead treat data loading as a hardware process and quantify the dynamic energetic cost of a quantum random access memory (QRAM) query on a superconducting processor. Using the metric-noise-resource framework, we relate query fidelity and power to gate duration, relative two-qubit drive strength, and the distribution of attenuation across a multi-stage refrigerator, while accounting for thermal photons and gate errors. We analyze the linear-depth multiplexer and the noise-resilient bucket-brigade architectures, adapting the latter to a native superconducting gate set and refining its fidelity analysis using the fully decomposed gate schedule. For a representative bucket-brigade QRAM query with a $12$-qubit address register we obtain a query fidelity of $0.969$. The query consumes $3.51\times10^{-4}\,\mathrm{J}$ of dynamic energy, corresponding to an average dynamic power of $4.38\,\mathrm{W}$ and a peak of $64.4\,\mathrm{W}$. Our optimization shows that, at fixed target fidelity, the operating point and attenuation profile can change the average power by a factor of two or more.

==> sections/babbush_multiplexer.tex <==
\begin{tikzpicture}
\node[scale=1]{%
\begin{quantikz}[column sep = 0.2cm]
    \lstick{$\ket{a_1}$} & \ctrl[open]{2} & & & & & \ctrl[open]{2} & & & & & \ctrl{2} & & & & & & \ctrl{2} & & & & & \ctrl{2} & \\
    \lstick{$\ket{a_2}$} & \ctrl[open]{0} & & & & & & & & & & & \ctrl{1} & & & & & & & & & & \ctrl{0} & \\
    & \wireoverride{n} & \ctrl{2} & \ctrl{3}  &   & \ctrl{2} & \targ{} & \ctrl{2} & \ctrl{3} &  & \ctrl{2} & \targ{} & \targ{} & \ctrl{2} & \ctrl{3}  &   & \ctrl{2} & \targ{} & \ctrl{2} & \ctrl{3} &  & \ctrl{2} & & \wireoverride{n} \\
    \lstick{$\ket{a_3}$} & & \ctrl[open]{0} & & & \ctrl[open]{0} &  & \ctrl[open]{0} & & & \ctrl[open]{0} & & & \ctrl[open]{0} & & & \ctrl[open]{0} &  & \ctrl[open]{0} & & & \ctrl[open]{0} & & \\
    & \wireoverride{n} &  \wireoverride{n} &  & \ctrl{1} & & \wireoverride{n} & \wireoverride{n} &  & \ctrl{1} & & \wireoverride{n} & \wireoverride{n} & \wireoverride{n} &  & \ctrl{1} & & \wireoverride{n} & \wireoverride{n} &  & \ctrl{1} & & \wireoverride{n} & \wireoverride{n} \\
    \lstick{$\ket{\psi}$} & \qwbundle{m} & & \gate{\mathrm{X}^{\otimes S_1}} & \gate{\mathrm{\mathrm{X}}^{\otimes S_2}} & & & & \gate{\mathrm{X}^{\otimes S_3}} & \gate{\mathrm{\mathrm{X}}^{\otimes S_4}} & & && & \gate{\mathrm{X}^{\otimes S_5}} & \gate{\mathrm{\mathrm{X}}^{\otimes S_6}} & & & & \gate{\mathrm{X}^{\otimes S_7}} & \gate{\mathrm{X}^{\otimes S_8}} & & &
\end{quantikz}};
\end{tikzpicture}


==> sections/size8multiplexer.tex <==
\begin{quantikz}[classical gap=0.07cm]
        \lstick{$\ket{a_1}$} & \ctrl[open]{3} & \ctrl[open]{3} & \ctrl[open]{3} & \ctrl[open]{3} & \ctrl{3} & \ctrl{3} & \ctrl{3} & \ctrl{3} & \\
        \lstick{$\ket{a_2}$} & \ctrl[open]{0} & \ctrl[open]{0} & \ctrl{0} & \ctrl{0} & \ctrl[open]{0} & \ctrl[open]{0} & \ctrl{0} & \ctrl{0} & \\
        \lstick{$\ket{a_3}$} & \ctrl[open]{0} & \ctrl{0} & \ctrl[open]{0} & \ctrl{0} & \ctrl[open]{0} & \ctrl{0} & \ctrl[open]{0} & \ctrl{0} & \\
        \setwiretype{b} & \gate{U_1} & \gate{U_2} & \gate{U_3} & \gate{U_4} & \gate{U_5} & \gate{U_6} & \gate{U_7} & \gate{U_8} & 
    \end{quantikz}

